Improved Deterministic N-To-One Joint Remote Preparation of an Arbitrary Qubit via EPR Pairs

Recently, Bich et al. (Int. J. Theor. Phys. 51: 2272, 2012) proposed two deterministic joint remote state preparation (JRSP) protocols of an arbitrary single-qubit state: one is for two preparers to remotely prepare for a receiver by using two Einstein-Podolsky-Rosen (ERP) pairs; the other is its generalized form in the case of arbitrary N>2 preparers via N ERP pairs. In this paper, Through reviewing and analyzing Bich et al.'s second protocols with N>2 preparers, we find that the success probability P_{suc}=1/4 < 1. In order to solve the problem, we firstly constructed two sets of projective measurement bases: the real-coefficient basis and the complex-coefficient one, and further proposed an improved deterministic N-to-one JRSP protocol for an arbitrary single-qubit state with unit success probability (i.e, P_{suc}=1). Morever, our protocol is also flexible and convenient, and it can be used in a practical network.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

